Computation of the O(p^6) order low-energy constants: an update

We update our original low-energy constants to the O(p6) order, including two and three flavours, the normal and anomalous ones. Following a comparative analysis, the O(p4) results are considered better. In the O(p6) order, most of our results are consistent or better with those we have found in the literature, although several are worse.

==> (inline-0) <==
\begin{eqnarray}
 \Delta\tilde{K}_{1}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{32} \skpp^{2}
 +\frac{1}{960} \sk\skppp X
 +\frac{3}{16} \skp^{4} X
 -\frac{9}{16} \sk^{2}\skpp^{2} X
 -\frac{21}{160} \skp^{2} X^{2}
 +\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&-\frac{277}{480} \sk\skp^{3} X^{2}
 -\frac{1}{960} \sk^{3}\skppp X^{2}
 -\frac{75}{16} \sk^{2}\skp^{4} X^{2}
 +\frac{75}{32} \sk^{4}\skpp^{2} X^{2}
 -\frac{7}{320} X^{3}
 -\frac{7}{80} \sk\skp X^{3}
 \notag\\
 &&+\frac{323}{192} \sk^{2}\skp^{2} X^{3}
 +\frac{5491}{480} \sk^{3}\skp^{3} X^{3}
 +\frac{451}{16} \sk^{4}\skp^{4} X^{3}
 -4 \sk^{6}\skpp^{2} X^{3}
 +\frac{257}{960} \sk^{2} X^{4}
 -\frac{771}{80} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{13087}{240} \sk^{5}\skp^{3} X^{4}
 -\frac{3467}{48} \sk^{6}\skp^{4} X^{4}
 +\frac{49}{16} \sk^{8}\skpp^{2} X^{4}
 -\frac{11}{12} \sk^{4} X^{5}
 +\frac{139}{6} \sk^{6}\skp^{2} X^{5}
 +\frac{1259}{12} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{2201}{24} \sk^{8}\skp^{4} X^{5}
 -\frac{7}{8} \sk^{10}\skpp^{2} X^{5}
 +\frac{31}{48} \sk^{6} X^{6}
 -\frac{70}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{357}{4} \sk^{9}\skp^{3} X^{6}
 -\frac{343}{6} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{9}{16} \sk^{8} X^{7}
 +\frac{33}{4} \sk^{10}\skp^{2} X^{7}
 +28 \sk^{11}\skp^{3} X^{7}
 +14 \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{2}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{96} \skpp^{2}
 -\frac{31}{432} \skp^{4} X
 +\frac{23}{144} \sk^{2}\skpp^{2} X
 +\frac{1}{48} \skp^{2} X^{2}
 +\frac{11}{48} \sk\skp^{3} X^{2}
 +\frac{599}{432} \sk^{2}\skp^{4} X^{2}
 \notag\\
 &&-\frac{185}{288} \sk^{4}\skpp^{2} X^{2}
 -\frac{37}{96} \sk^{2}\skp^{2} X^{3}
 -\frac{245}{72} \sk^{3}\skp^{3} X^{3}
 -\frac{3391}{432} \sk^{4}\skp^{4} X^{3}
 +\frac{13}{12} \sk^{6}\skpp^{2} X^{3}
 -\frac{1}{24} \sk^{2} X^{4}
 \notag\\
 &&+\frac{245}{96} \sk^{4}\skp^{2} X^{4}
 +\frac{2179}{144} \sk^{5}\skp^{3} X^{4}
 +\frac{8509}{432} \sk^{6}\skp^{4} X^{4}
 -\frac{119}{144} \sk^{8}\skpp^{2} X^{4}
 +\frac{3}{16} \sk^{4} X^{5}
 -\frac{325}{48} \sk^{6}\skp^{2} X^{5}
 \notag\\
 &&-\frac{2051}{72} \sk^{7}\skp^{3} X^{5}
 -\frac{5359}{216} \sk^{8}\skp^{4} X^{5}
 +\frac{17}{72} \sk^{10}\skpp^{2} X^{5}
 -\frac{3}{16} \sk^{6} X^{6}
 +\frac{15}{2} \sk^{8}\skp^{2} X^{6}
 +\frac{289}{12} \sk^{9}\skp^{3} X^{6}
 \notag\\
 &&+\frac{833}{54} \sk^{10}\skp^{4} X^{6}
 +\frac{1}{48} \sk^{8} X^{7}
 -\frac{35}{12} \sk^{10}\skp^{2} X^{7}
 -\frac{68}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{34}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{3}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{48} \skpp^{2}
 +\frac{1}{960} \sk\skppp X
 +\frac{25}{216} \skp^{4} X
 -\frac{29}{72} \sk^{2}\skpp^{2} X
 -\frac{7}{120} \skp^{2} X^{2}
 +\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&-\frac{167}{480} \sk\skp^{3} X^{2}
 -\frac{1}{960} \sk^{3}\skppp X^{2}
 -\frac{713}{216} \sk^{2}\skp^{4} X^{2}
 +\frac{245}{144} \sk^{4}\skpp^{2} X^{2}
 -\frac{7}{320} X^{3}
 -\frac{7}{80} \sk\skp X^{3}
 \notag\\
 &&+\frac{51}{64} \sk^{2}\skp^{2} X^{3}
 +\frac{11573}{1440} \sk^{3}\skp^{3} X^{3}
 +\frac{4393}{216} \sk^{4}\skp^{4} X^{3}
 -\frac{35}{12} \sk^{6}\skpp^{2} X^{3}
 +\frac{137}{960} \sk^{2} X^{4}
 -\frac{1513}{240} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{14183}{360} \sk^{5}\skp^{3} X^{4}
 -\frac{11347}{216} \sk^{6}\skp^{4} X^{4}
 +\frac{161}{72} \sk^{8}\skpp^{2} X^{4}
 -\frac{1}{2} \sk^{4} X^{5}
 +\frac{277}{16} \sk^{6}\skp^{2} X^{5}
 +\frac{5503}{72} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{7225}{108} \sk^{8}\skp^{4} X^{5}
 -\frac{23}{36} \sk^{10}\skpp^{2} X^{5}
 +\frac{9}{16} \sk^{6} X^{6}
 -\frac{55}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{391}{6} \sk^{9}\skp^{3} X^{6}
 -\frac{1127}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{13}{48} \sk^{8} X^{7}
 +\frac{79}{12} \sk^{10}\skp^{2} X^{7}
 +\frac{184}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{92}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{4}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{9}{16} \sk\skp^{2} X^{2}
 -\frac{1}{16} \sk X^{3}
 -\frac{271}{48} \sk^{3}\skp^{2} X^{3}
 +\frac{73}{96} \sk^{3} X^{4}
 +\frac{193}{12} \sk^{5}\skp^{2} X^{4}
 -\frac{85}{48} \sk^{5} X^{5}
 \notag\\
 &&-\frac{53}{3} \sk^{7}\skp^{2} X^{5}
 +\frac{25}{24} \sk^{7} X^{6}
 +\frac{20}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{5}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{192} \skpp X
 +\frac{1}{96} \skp X^{2}
 +\frac{35}{96} \sk\skp^{2} X^{2}
 -\frac{7}{96} \sk X^{3}
 -\frac{1}{48} \sk^{2}\skp X^{3}
 -\frac{61}{12} \sk^{3}\skp^{2} X^{3}
 \notag\\
 &&+\frac{19}{24} \sk^{3} X^{4}
 +\frac{377}{24} \sk^{5}\skp^{2} X^{4}
 -\frac{73}{48} \sk^{5} X^{5}
 -\frac{53}{3} \sk^{7}\skp^{2} X^{5}
 +\frac{25}{24} \sk^{7} X^{6}
 +\frac{20}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{6}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{192} \skpp X
 -\frac{1}{96} \skp X^{2}
 -\frac{89}{96} \sk\skp^{2} X^{2}
 +\frac{7}{96} \sk X^{3}
 +\frac{1}{48} \sk^{2}\skp X^{3}
 +\frac{515}{48} \sk^{3}\skp^{2} X^{3}
 \notag\\
 &&-\frac{7}{48} \sk^{3} X^{4}
 -\frac{763}{24} \sk^{5}\skp^{2} X^{4}
 -\frac{49}{48} \sk^{5} X^{5}
 +\frac{106}{3} \sk^{7}\skp^{2} X^{5}
 +\frac{25}{24} \sk^{7} X^{6}
 -\frac{40}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{7}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{7}{32} \sk\skp^{2} X^{2}
 +\frac{1}{32} \sk X^{3}
 +\frac{81}{32} \sk^{3}\skp^{2} X^{3}
 -\frac{7}{96} \sk^{3} X^{4}
 -\frac{367}{48} \sk^{5}\skp^{2} X^{4}
 -\frac{2}{3} \sk^{5} X^{5}
 \notag\\
 &&+\frac{26}{3} \sk^{7}\skp^{2} X^{5}
 +\frac{5}{6} \sk^{7} X^{6}
 -\frac{10}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{8}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{32} \skp^{2} X
 -\frac{3}{32} \sk^{2}\skp^{2} X^{2}
 +\frac{11}{32} \sk^{2} X^{3}
 +\frac{1}{16} \sk^{4}\skp^{2} X^{3}
 -\frac{57}{32} \sk^{4} X^{4}
 +\frac{3}{2} \sk^{6} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{9}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{32} \skp^{2} X
 -\frac{3}{32} \sk^{2}\skp^{2} X^{2}
 +\frac{3}{16} \sk^{2} X^{3}
 +\frac{1}{16} \sk^{4}\skp^{2} X^{3}
 -\frac{15}{16} \sk^{4} X^{4}
 +\frac{3}{4} \sk^{6} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{10}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{32} \sk X^{2}
 -\frac{1}{4} \sk^{3} X^{3}
 +\frac{1}{4} \sk^{5} X^{4}
 \bigg],\notag\\
 \Delta\tilde{K}_{11}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{48} \skp^{3} X
 -\frac{1}{192} \skp X^{2}
 +\frac{1}{8} \sk\skp^{2} X^{2}
 -\frac{1}{12} \sk^{2}\skp^{3} X^{2}
 +\frac{7}{192} \sk X^{3}
 +\frac{1}{48} \sk^{2}\skp X^{3}
 \notag\\
 &&-\frac{7}{12} \sk^{3}\skp^{2} X^{3}
 +\frac{5}{48} \sk^{4}\skp^{3} X^{3}
 -\frac{61}{192} \sk^{3} X^{4}
 +\frac{19}{24} \sk^{5}\skp^{2} X^{4}
 -\frac{1}{24} \sk^{6}\skp^{3} X^{4}
 +\frac{1}{6} \sk^{5} X^{5}
 \notag\\
 &&-\frac{1}{3} \sk^{7}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{12}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{576} \skpp^{2}
 +\frac{1}{1920} \sk\skppp X
 +\frac{1}{216} \skp^{4} X
 -\frac{7}{144} \sk^{2}\skpp^{2} X
 +\frac{17}{960} \skp^{2} X^{2}
 +\frac{1}{480} \sk\skpp X^{2}
 \notag\\
 &&+\frac{83}{960} \sk\skp^{3} X^{2}
 -\frac{1}{1920} \sk^{3}\skppp X^{2}
 -\frac{10}{27} \sk^{2}\skp^{4} X^{2}
 +\frac{125}{576} \sk^{4}\skpp^{2} X^{2}
 -\frac{7}{640} X^{3}
 -\frac{7}{160} \sk\skp X^{3}
 \notag\\
 &&-\frac{169}{384} \sk^{2}\skp^{2} X^{3}
 +\frac{491}{960} \sk^{3}\skp^{3} X^{3}
 +\frac{547}{216} \sk^{4}\skp^{4} X^{3}
 -\frac{109}{288} \sk^{6}\skpp^{2} X^{3}
 -\frac{43}{1920} \sk^{2} X^{4}
 +\frac{203}{320} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{6421}{1440} \sk^{5}\skp^{3} X^{4}
 -\frac{27}{4} \sk^{6}\skp^{4} X^{4}
 +\frac{7}{24} \sk^{8}\skpp^{2} X^{4}
 +\frac{25}{96} \sk^{4} X^{5}
 +\frac{35}{24} \sk^{6}\skp^{2} X^{5}
 +\frac{349}{36} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{313}{36} \sk^{8}\skp^{4} X^{5}
 -\frac{1}{12} \sk^{10}\skpp^{2} X^{5}
 +\frac{1}{24} \sk^{6} X^{6}
 -\frac{35}{12} \sk^{8}\skp^{2} X^{6}
 -\frac{17}{2} \sk^{9}\skp^{3} X^{6}
 -\frac{49}{9} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{1}{16} \sk^{8} X^{7}
 +\frac{5}{4} \sk^{10}\skp^{2} X^{7}
 +\frac{8}{3} \sk^{11}\skp^{3} X^{7}
 +\frac{4}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{13}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{24} \skp^{3} X
 +\frac{1}{96} \skp X^{2}
 -\frac{1}{4} \sk\skp^{2} X^{2}
 +\frac{1}{6} \sk^{2}\skp^{3} X^{2}
 +\frac{5}{96} \sk X^{3}
 -\frac{1}{24} \sk^{2}\skp X^{3}
 \notag\\
 &&+\frac{7}{6} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{24} \sk^{4}\skp^{3} X^{3}
 -\frac{59}{96} \sk^{3} X^{4}
 -\frac{19}{12} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{12} \sk^{6}\skp^{3} X^{4}
 +\frac{11}{12} \sk^{5} X^{5}
 \notag\\
 &&+\frac{2}{3} \sk^{7}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{14}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{13}{288} \skpp^{2}
 -\frac{1}{320} \sk\skppp X
 -\frac{13}{54} \skp^{4} X
 +\frac{65}{72} \sk^{2}\skpp^{2} X
 +\frac{49}{480} \skp^{2} X^{2}
 -\frac{1}{80} \sk\skpp X^{2}
 \notag\\
 &&+\frac{251}{480} \sk\skp^{3} X^{2}
 +\frac{1}{320} \sk^{3}\skppp X^{2}
 +\frac{793}{108} \sk^{2}\skp^{4} X^{2}
 -\frac{1105}{288} \sk^{4}\skpp^{2} X^{2}
 +\frac{21}{320} X^{3}
 +\frac{21}{80} \sk\skp X^{3}
 \notag\\
 &&-\frac{145}{192} \sk^{2}\skp^{2} X^{3}
 -\frac{24619}{1440} \sk^{3}\skp^{3} X^{3}
 -\frac{1235}{27} \sk^{4}\skp^{4} X^{3}
 +\frac{949}{144} \sk^{6}\skpp^{2} X^{3}
 -\frac{311}{960} \sk^{2} X^{4}
 +\frac{4213}{480} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{7017}{80} \sk^{5}\skp^{3} X^{4}
 +\frac{12805}{108} \sk^{6}\skp^{4} X^{4}
 -\frac{91}{18} \sk^{8}\skpp^{2} X^{4}
 +\frac{37}{48} \sk^{4} X^{5}
 -\frac{217}{8} \sk^{6}\skp^{2} X^{5}
 -\frac{689}{4} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{4082}{27} \sk^{8}\skp^{4} X^{5}
 +\frac{13}{9} \sk^{10}\skpp^{2} X^{5}
 -\frac{1}{6} \sk^{6} X^{6}
 +\frac{175}{6} \sk^{8}\skp^{2} X^{6}
 +\frac{442}{3} \sk^{9}\skp^{3} X^{6}
 +\frac{2548}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{43}{24} \sk^{8} X^{7}
 -\frac{61}{6} \sk^{10}\skp^{2} X^{7}
 -\frac{416}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{208}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{15}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{32} \skp^{2} X
 +\frac{13}{32} \sk^{2}\skp^{2} X^{2}
 +\frac{3}{32} \sk^{2} X^{3}
 -\frac{31}{16} \sk^{4}\skp^{2} X^{3}
 -\frac{13}{32} \sk^{4} X^{4}
 +\frac{5}{2} \sk^{6}\skp^{2} X^{4}
 \notag\\
 &&+\frac{1}{4} \sk^{6} X^{5}
 - \sk^{8}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{16}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{5}{96} \skp^{3} X
 +\frac{1}{192} \skp X^{2}
 +\frac{1}{16} \sk\skp^{2} X^{2}
 +\frac{5}{24} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{192} \sk X^{3}
 -\frac{1}{48} \sk^{2}\skp X^{3}
 \notag\\
 &&-\frac{59}{48} \sk^{3}\skp^{2} X^{3}
 -\frac{25}{96} \sk^{4}\skp^{3} X^{3}
 -\frac{35}{192} \sk^{3} X^{4}
 +\frac{55}{12} \sk^{5}\skp^{2} X^{4}
 +\frac{5}{48} \sk^{6}\skp^{3} X^{4}
 +\frac{43}{48} \sk^{5} X^{5}
 \notag\\
 &&-\frac{71}{12} \sk^{7}\skp^{2} X^{5}
 -\frac{5}{8} \sk^{7} X^{6}
 +\frac{5}{2} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{17}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{5}{144} \skpp^{2}
 -\frac{1}{480} \sk\skppp X
 -\frac{85}{432} \skp^{4} X
 +\frac{95}{144} \sk^{2}\skpp^{2} X
 +\frac{31}{480} \skp^{2} X^{2}
 -\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&+\frac{97}{240} \sk\skp^{3} X^{2}
 +\frac{1}{480} \sk^{3}\skppp X^{2}
 +\frac{2345}{432} \sk^{2}\skp^{4} X^{2}
 -\frac{25}{9} \sk^{4}\skpp^{2} X^{2}
 +\frac{7}{160} X^{3}
 +\frac{7}{40} \sk\skp X^{3}
 \notag\\
 &&-\frac{5}{96} \sk^{2}\skp^{2} X^{3}
 -\frac{997}{80} \sk^{3}\skp^{3} X^{3}
 -\frac{14365}{432} \sk^{4}\skp^{4} X^{3}
 +\frac{685}{144} \sk^{6}\skpp^{2} X^{3}
 -\frac{107}{480} \sk^{2} X^{4}
 +\frac{121}{40} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{22841}{360} \sk^{5}\skp^{3} X^{4}
 +\frac{4115}{48} \sk^{6}\skp^{4} X^{4}
 -\frac{175}{48} \sk^{8}\skpp^{2} X^{4}
 +\frac{23}{96} \sk^{4} X^{5}
 -\frac{145}{12} \sk^{6}\skp^{2} X^{5}
 -\frac{4475}{36} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{7855}{72} \sk^{8}\skp^{4} X^{5}
 +\frac{25}{24} \sk^{10}\skpp^{2} X^{5}
 +\frac{65}{96} \sk^{6} X^{6}
 +\frac{85}{6} \sk^{8}\skp^{2} X^{6}
 +\frac{425}{4} \sk^{9}\skp^{3} X^{6}
 +\frac{1225}{18} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{59}{32} \sk^{8} X^{7}
 -\frac{41}{8} \sk^{10}\skp^{2} X^{7}
 -\frac{100}{3} \sk^{11}\skp^{3} X^{7}
 -\frac{50}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{18}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{32} \skp^{2} X
 +\frac{13}{32} \sk^{2}\skp^{2} X^{2}
 +\frac{3}{16} \sk^{2} X^{3}
 -\frac{31}{16} \sk^{4}\skp^{2} X^{3}
 -\frac{11}{16} \sk^{4} X^{4}
 +\frac{5}{2} \sk^{6}\skp^{2} X^{4}
 \notag\\
 &&+\frac{1}{4} \sk^{6} X^{5}
 - \sk^{8}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{19}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{48} \skp^{3} X
 -\frac{1}{96} \skp X^{2}
 +\frac{5}{8} \sk\skp^{2} X^{2}
 +\frac{1}{12} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{48} \sk X^{3}
 +\frac{1}{24} \sk^{2}\skp X^{3}
 \notag\\
 &&-\frac{115}{24} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{48} \sk^{4}\skp^{3} X^{3}
 +\frac{1}{48} \sk^{3} X^{4}
 +\frac{37}{3} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{24} \sk^{6}\skp^{3} X^{4}
 +\frac{7}{12} \sk^{5} X^{5}
 \notag\\
 &&-\frac{79}{6} \sk^{7}\skp^{2} X^{5}
 -\frac{5}{4} \sk^{7} X^{6}
 +5 \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{20}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{72} \skpp^{2}
 +\frac{1}{960} \sk\skppp X
 +\frac{35}{432} \skp^{4} X
 -\frac{37}{144} \sk^{2}\skpp^{2} X
 -\frac{3}{80} \skp^{2} X^{2}
 +\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&-\frac{9}{160} \sk\skp^{3} X^{2}
 -\frac{1}{960} \sk^{3}\skppp X^{2}
 -\frac{919}{432} \sk^{2}\skp^{4} X^{2}
 +\frac{155}{144} \sk^{4}\skpp^{2} X^{2}
 -\frac{7}{320} X^{3}
 -\frac{7}{80} \sk\skp X^{3}
 \notag\\
 &&+\frac{7}{64} \sk^{2}\skp^{2} X^{3}
 +\frac{6373}{1440} \sk^{3}\skp^{3} X^{3}
 +\frac{5579}{432} \sk^{4}\skp^{4} X^{3}
 -\frac{265}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{77}{960} \sk^{2} X^{4}
 -\frac{1141}{480} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{481}{20} \sk^{5}\skp^{3} X^{4}
 -\frac{14341}{432} \sk^{6}\skp^{4} X^{4}
 +\frac{203}{144} \sk^{8}\skpp^{2} X^{4}
 -\frac{1}{48} \sk^{4} X^{5}
 +\frac{415}{48} \sk^{6}\skp^{2} X^{5}
 +\frac{383}{8} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{9115}{216} \sk^{8}\skp^{4} X^{5}
 -\frac{29}{72} \sk^{10}\skpp^{2} X^{5}
 +\frac{1}{6} \sk^{6} X^{6}
 -10 \sk^{8}\skp^{2} X^{6}
 -\frac{493}{12} \sk^{9}\skp^{3} X^{6}
 -\frac{1421}{54} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{7}{24} \sk^{8} X^{7}
 +\frac{11}{3} \sk^{10}\skp^{2} X^{7}
 +\frac{116}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{58}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{21}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{32} \sk X^{2}
 +\frac{1}{8} \sk^{3} X^{3}
 \bigg],\notag\\
 \Delta\tilde{K}_{22}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{32} \skp^{2} X
 +\frac{3}{32} \sk^{2}\skp^{2} X^{2}
 -\frac{3}{32} \sk^{2} X^{3}
 -\frac{1}{16} \sk^{4}\skp^{2} X^{3}
 +\frac{9}{32} \sk^{4} X^{4}
 \bigg],\notag\\
 \Delta\tilde{K}_{23}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{16} \skp^{3} X
 +\frac{1}{2} \sk\skp^{2} X^{2}
 +\frac{1}{4} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{32} \sk X^{3}
 -\frac{37}{8} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{16} \sk^{4}\skp^{3} X^{3}
 \notag\\
 &&-\frac{1}{48} \sk^{3} X^{4}
 +\frac{317}{24} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{8} \sk^{6}\skp^{3} X^{4}
 +\frac{53}{48} \sk^{5} X^{5}
 -\frac{179}{12} \sk^{7}\skp^{2} X^{5}
 -\frac{35}{24} \sk^{7} X^{6}
 \notag\\
 &&+\frac{35}{6} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{24}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[- \sk^{2}\skp^{2} X^{2}
 -\frac{3}{16} \sk^{2} X^{3}
 +4 \sk^{4}\skp^{2} X^{3}
 +\frac{13}{16} \sk^{4} X^{4}
 -5 \sk^{6}\skp^{2} X^{4}
 -\frac{1}{2} \sk^{6} X^{5}
 \notag\\
 &&+2 \sk^{8}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{25}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{16} \skp^{3} X
 +\frac{3}{8} \sk\skp^{2} X^{2}
 +\frac{1}{4} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{32} \sk X^{3}
 -\frac{29}{8} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{16} \sk^{4}\skp^{3} X^{3}
 \notag\\
 &&+\frac{3}{32} \sk^{3} X^{4}
 +\frac{43}{4} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{8} \sk^{6}\skp^{3} X^{4}
 +\frac{7}{8} \sk^{5} X^{5}
 -\frac{25}{2} \sk^{7}\skp^{2} X^{5}
 -\frac{5}{4} \sk^{7} X^{6}
 \notag\\
 &&+5 \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{26}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{16} \skp^{2} X
 -\frac{19}{16} \sk^{2}\skp^{2} X^{2}
 +\frac{1}{8} \sk^{2} X^{3}
 +\frac{33}{8} \sk^{4}\skp^{2} X^{3}
 +\frac{1}{4} \sk^{4} X^{4}
 -5 \sk^{6}\skp^{2} X^{4}
 \notag\\
 &&-\frac{1}{2} \sk^{6} X^{5}
 +2 \sk^{8}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{27}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{32} \skpp^{2}
 -\frac{1}{720} \sk\skppp X
 -\frac{37}{216} \skp^{4} X
 +\frac{11}{18} \sk^{2}\skpp^{2} X
 +\frac{43}{360} \skp^{2} X^{2}
 -\frac{1}{180} \sk\skpp X^{2}
 \notag\\
 &&+\frac{49}{120} \sk\skp^{3} X^{2}
 +\frac{1}{720} \sk^{3}\skppp X^{2}
 +\frac{1079}{216} \sk^{2}\skp^{4} X^{2}
 -\frac{745}{288} \sk^{4}\skpp^{2} X^{2}
 +\frac{47}{1440} X^{3}
 +\frac{47}{360} \sk\skp X^{3}
 \notag\\
 &&-\frac{73}{144} \sk^{2}\skp^{2} X^{3}
 -\frac{2113}{180} \sk^{3}\skp^{3} X^{3}
 -\frac{6673}{216} \sk^{4}\skp^{4} X^{3}
 +\frac{71}{16} \sk^{6}\skpp^{2} X^{3}
 -\frac{143}{480} \sk^{2} X^{4}
 +\frac{197}{120} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{21359}{360} \sk^{5}\skp^{3} X^{4}
 +\frac{17257}{216} \sk^{6}\skp^{4} X^{4}
 -\frac{245}{72} \sk^{8}\skpp^{2} X^{4}
 +\frac{2}{3} \sk^{4} X^{5}
 -\frac{15}{4} \sk^{6}\skp^{2} X^{5}
 -\frac{2089}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{10993}{108} \sk^{8}\skp^{4} X^{5}
 +\frac{35}{36} \sk^{10}\skpp^{2} X^{5}
 +\frac{1}{24} \sk^{6} X^{6}
 +\frac{10}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{595}{6} \sk^{9}\skp^{3} X^{6}
 +\frac{1715}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{59}{48} \sk^{8} X^{7}
 -\frac{5}{6} \sk^{10}\skp^{2} X^{7}
 -\frac{280}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{140}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{28}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{48} \skpp^{2}
 -\frac{1}{960} \sk\skppp X
 -\frac{13}{108} \skp^{4} X
 +\frac{7}{18} \sk^{2}\skpp^{2} X
 +\frac{13}{480} \skp^{2} X^{2}
 +\frac{1}{160} \sk\skpp X^{2}
 \notag\\
 &&+\frac{137}{480} \sk\skp^{3} X^{2}
 +\frac{1}{960} \sk^{3}\skppp X^{2}
 +\frac{347}{108} \sk^{2}\skp^{4} X^{2}
 -\frac{235}{144} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{960} X^{3}
 +\frac{1}{240} \sk\skp X^{3}
 \notag\\
 &&-\frac{29}{64} \sk^{2}\skp^{2} X^{3}
 -\frac{10813}{1440} \sk^{3}\skp^{3} X^{3}
 -\frac{2113}{108} \sk^{4}\skp^{4} X^{3}
 +\frac{67}{24} \sk^{6}\skpp^{2} X^{3}
 -\frac{127}{960} \sk^{2} X^{4}
 +\frac{931}{480} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{26981}{720} \sk^{5}\skp^{3} X^{4}
 +\frac{5437}{108} \sk^{6}\skp^{4} X^{4}
 -\frac{77}{36} \sk^{8}\skpp^{2} X^{4}
 +\frac{27}{32} \sk^{4} X^{5}
 -\frac{89}{24} \sk^{6}\skp^{2} X^{5}
 -\frac{2629}{36} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{3457}{54} \sk^{8}\skp^{4} X^{5}
 +\frac{11}{18} \sk^{10}\skpp^{2} X^{5}
 -\frac{35}{32} \sk^{6} X^{6}
 +\frac{10}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{187}{3} \sk^{9}\skp^{3} X^{6}
 +\frac{1078}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{65}{96} \sk^{8} X^{7}
 -\frac{7}{6} \sk^{10}\skp^{2} X^{7}
 -\frac{176}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{88}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{29}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{7}{96} \skpp^{2}
 +\frac{1}{320} \sk\skppp X
 +\frac{29}{72} \skp^{4} X
 -\frac{17}{12} \sk^{2}\skpp^{2} X
 -\frac{89}{480} \skp^{2} X^{2}
 +\frac{1}{480} \sk\skpp X^{2}
 \notag\\
 &&-\frac{391}{480} \sk\skp^{3} X^{2}
 -\frac{1}{320} \sk^{3}\skppp X^{2}
 -\frac{835}{72} \sk^{2}\skp^{4} X^{2}
 +\frac{575}{96} \sk^{4}\skpp^{2} X^{2}
 -\frac{11}{320} X^{3}
 -\frac{11}{80} \sk\skp X^{3}
 \notag\\
 &&+\frac{265}{192} \sk^{2}\skp^{2} X^{3}
 +\frac{12793}{480} \sk^{3}\skp^{3} X^{3}
 +\frac{5153}{72} \sk^{4}\skp^{4} X^{3}
 -\frac{493}{48} \sk^{6}\skpp^{2} X^{3}
 +\frac{431}{960} \sk^{2} X^{4}
 -\frac{801}{160} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{32801}{240} \sk^{5}\skp^{3} X^{4}
 -\frac{4439}{24} \sk^{6}\skp^{4} X^{4}
 +\frac{63}{8} \sk^{8}\skpp^{2} X^{4}
 -\frac{7}{6} \sk^{4} X^{5}
 +9 \sk^{6}\skp^{2} X^{5}
 +\frac{805}{3} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{2827}{12} \sk^{8}\skp^{4} X^{5}
 -\frac{9}{4} \sk^{10}\skpp^{2} X^{5}
 -\frac{17}{12} \sk^{6} X^{6}
 -\frac{20}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{459}{2} \sk^{9}\skp^{3} X^{6}
 -147 \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{45}{16} \sk^{8} X^{7}
 +\frac{3}{2} \sk^{10}\skp^{2} X^{7}
 +72 \sk^{11}\skp^{3} X^{7}
 +36 \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{30}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{96} \skpp^{2}
 +\frac{1}{2880} \sk\skppp X
 +\frac{11}{216} \skp^{4} X
 -\frac{2}{9} \sk^{2}\skpp^{2} X
 -\frac{29}{720} \skp^{2} X^{2}
 +\frac{1}{720} \sk\skpp X^{2}
 \notag\\
 &&-\frac{59}{480} \sk\skp^{3} X^{2}
 -\frac{1}{2880} \sk^{3}\skppp X^{2}
 -\frac{385}{216} \sk^{2}\skp^{4} X^{2}
 +\frac{275}{288} \sk^{4}\skpp^{2} X^{2}
 +\frac{29}{2880} X^{3}
 +\frac{29}{720} \sk\skp X^{3}
 \notag\\
 &&+\frac{343}{576} \sk^{2}\skp^{2} X^{3}
 +\frac{6091}{1440} \sk^{3}\skp^{3} X^{3}
 +\frac{2447}{216} \sk^{4}\skp^{4} X^{3}
 -\frac{79}{48} \sk^{6}\skpp^{2} X^{3}
 +\frac{23}{320} \sk^{2} X^{4}
 -\frac{847}{480} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{15737}{720} \sk^{5}\skp^{3} X^{4}
 -\frac{6383}{216} \sk^{6}\skp^{4} X^{4}
 +\frac{91}{72} \sk^{8}\skpp^{2} X^{4}
 -\frac{37}{96} \sk^{4} X^{5}
 +\frac{37}{24} \sk^{6}\skp^{2} X^{5}
 +\frac{1549}{36} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{4079}{108} \sk^{8}\skp^{4} X^{5}
 -\frac{13}{36} \sk^{10}\skpp^{2} X^{5}
 -\frac{61}{96} \sk^{6} X^{6}
 -\frac{221}{6} \sk^{9}\skp^{3} X^{6}
 -\frac{637}{27} \sk^{10}\skp^{4} X^{6}
 +\frac{29}{32} \sk^{8} X^{7}
 \notag\\
 &&-\frac{1}{3} \sk^{10}\skp^{2} X^{7}
 +\frac{104}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{52}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{31}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{32} \skpp^{2}
 -\frac{1}{960} \sk\skppp X
 -\frac{35}{216} \skp^{4} X
 +\frac{23}{36} \sk^{2}\skpp^{2} X
 +\frac{19}{240} \skp^{2} X^{2}
 -\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&+\frac{39}{160} \sk\skp^{3} X^{2}
 +\frac{1}{960} \sk^{3}\skppp X^{2}
 +\frac{1117}{216} \sk^{2}\skp^{4} X^{2}
 -\frac{785}{288} \sk^{4}\skpp^{2} X^{2}
 -\frac{3}{320} X^{3}
 -\frac{3}{80} \sk\skp X^{3}
 \notag\\
 &&-\frac{65}{64} \sk^{2}\skp^{2} X^{3}
 -\frac{16753}{1440} \sk^{3}\skp^{3} X^{3}
 -\frac{7007}{216} \sk^{4}\skp^{4} X^{3}
 +\frac{75}{16} \sk^{6}\skpp^{2} X^{3}
 -\frac{49}{320} \sk^{2} X^{4}
 +\frac{1531}{480} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{44441}{720} \sk^{5}\skp^{3} X^{4}
 +\frac{18203}{216} \sk^{6}\skp^{4} X^{4}
 -\frac{259}{72} \sk^{8}\skpp^{2} X^{4}
 +\frac{73}{96} \sk^{4} X^{5}
 -\frac{37}{12} \sk^{6}\skp^{2} X^{5}
 -\frac{2201}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{11615}{108} \sk^{8}\skp^{4} X^{5}
 +\frac{37}{36} \sk^{10}\skpp^{2} X^{5}
 +\frac{133}{96} \sk^{6} X^{6}
 +\frac{629}{6} \sk^{9}\skp^{3} X^{6}
 +\frac{1813}{27} \sk^{10}\skp^{4} X^{6}
 -\frac{199}{96} \sk^{8} X^{7}
 \notag\\
 &&+\frac{5}{6} \sk^{10}\skp^{2} X^{7}
 -\frac{296}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{148}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{32}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{32} \skpp^{2}
 -\frac{1}{960} \sk\skppp X
 -\frac{85}{432} \skp^{4} X
 +\frac{77}{144} \sk^{2}\skpp^{2} X
 +\frac{23}{480} \skp^{2} X^{2}
 +\frac{1}{60} \sk\skpp X^{2}
 \notag\\
 &&+\frac{217}{480} \sk\skp^{3} X^{2}
 +\frac{1}{960} \sk^{3}\skppp X^{2}
 +\frac{1949}{432} \sk^{2}\skp^{4} X^{2}
 -\frac{635}{288} \sk^{4}\skpp^{2} X^{2}
 -\frac{19}{960} X^{3}
 -\frac{19}{240} \sk\skp X^{3}
 \notag\\
 &&-\frac{109}{64} \sk^{2}\skp^{2} X^{3}
 -\frac{14953}{1440} \sk^{3}\skp^{3} X^{3}
 -\frac{11509}{432} \sk^{4}\skp^{4} X^{3}
 +\frac{15}{4} \sk^{6}\skpp^{2} X^{3}
 -\frac{77}{960} \sk^{2} X^{4}
 +\frac{2033}{240} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{36491}{720} \sk^{5}\skp^{3} X^{4}
 +\frac{29311}{432} \sk^{6}\skp^{4} X^{4}
 -\frac{413}{144} \sk^{8}\skpp^{2} X^{4}
 +\frac{1}{48} \sk^{4} X^{5}
 -\frac{139}{8} \sk^{6}\skp^{2} X^{5}
 -\frac{883}{9} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{18565}{216} \sk^{8}\skp^{4} X^{5}
 +\frac{59}{72} \sk^{10}\skpp^{2} X^{5}
 +\frac{41}{24} \sk^{6} X^{6}
 +\frac{50}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{1003}{12} \sk^{9}\skp^{3} X^{6}
 +\frac{2891}{54} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{11}{12} \sk^{8} X^{7}
 -\frac{37}{6} \sk^{10}\skp^{2} X^{7}
 -\frac{236}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{118}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{33}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{288} \skpp^{2}
 +\frac{1}{480} \sk\skppp X
 +\frac{7}{108} \skp^{4} X
 +\frac{5}{72} \sk^{2}\skpp^{2} X
 -\frac{1}{30} \skp^{2} X^{2}
 +\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&+\frac{1}{80} \sk\skp^{3} X^{2}
 -\frac{1}{480} \sk^{3}\skppp X^{2}
 +\frac{17}{54} \sk^{2}\skp^{4} X^{2}
 -\frac{115}{288} \sk^{4}\skpp^{2} X^{2}
 -\frac{41}{480} X^{3}
 -\frac{41}{120} \sk\skp X^{3}
 \notag\\
 &&-\frac{39}{32} \sk^{2}\skp^{2} X^{3}
 -\frac{133}{80} \sk^{3}\skp^{3} X^{3}
 -\frac{455}{108} \sk^{4}\skp^{4} X^{3}
 +\frac{107}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{17}{480} \sk^{2} X^{4}
 -\frac{177}{80} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{1727}{180} \sk^{5}\skp^{3} X^{4}
 +\frac{115}{9} \sk^{6}\skp^{4} X^{4}
 -\frac{7}{12} \sk^{8}\skpp^{2} X^{4}
 +\frac{25}{24} \sk^{4} X^{5}
 +\frac{137}{6} \sk^{6}\skp^{2} X^{5}
 -\frac{353}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{103}{6} \sk^{8}\skp^{4} X^{5}
 +\frac{1}{6} \sk^{10}\skpp^{2} X^{5}
 +\frac{11}{3} \sk^{6} X^{6}
 -\frac{100}{3} \sk^{8}\skp^{2} X^{6}
 +17 \sk^{9}\skp^{3} X^{6}
 +\frac{98}{9} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-4 \sk^{8} X^{7}
 +14 \sk^{10}\skp^{2} X^{7}
 -\frac{16}{3} \sk^{11}\skp^{3} X^{7}
 -\frac{8}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{34}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{17}{288} \skpp^{2}
 -\frac{71}{216} \skp^{4} X
 +\frac{41}{36} \sk^{2}\skpp^{2} X
 +\frac{13}{48} \skp^{2} X^{2}
 +\frac{11}{12} \sk\skp^{3} X^{2}
 +\frac{2017}{216} \sk^{2}\skp^{4} X^{2}
 \notag\\
 &&-\frac{1385}{288} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{24} X^{3}
 +\frac{1}{6} \sk\skp X^{3}
 -\frac{59}{24} \sk^{2}\skp^{2} X^{3}
 -\frac{1615}{72} \sk^{3}\skp^{3} X^{3}
 -\frac{12419}{216} \sk^{4}\skp^{4} X^{3}
 \notag\\
 &&+\frac{1187}{144} \sk^{6}\skpp^{2} X^{3}
 -\frac{1}{2} \sk^{2} X^{4}
 +\frac{311}{48} \sk^{4}\skp^{2} X^{4}
 +\frac{2663}{24} \sk^{5}\skp^{3} X^{4}
 +\frac{32071}{216} \sk^{6}\skp^{4} X^{4}
 -\frac{455}{72} \sk^{8}\skpp^{2} X^{4}
 \notag\\
 &&+\frac{1}{3} \sk^{4} X^{5}
 -\frac{71}{12} \sk^{6}\skp^{2} X^{5}
 -\frac{1295}{6} \sk^{7}\skp^{3} X^{5}
 -\frac{20419}{108} \sk^{8}\skp^{4} X^{5}
 +\frac{65}{36} \sk^{10}\skpp^{2} X^{5}
 +\frac{55}{12} \sk^{6} X^{6}
 \notag\\
 &&+\frac{1105}{6} \sk^{9}\skp^{3} X^{6}
 +\frac{3185}{27} \sk^{10}\skp^{4} X^{6}
 -\frac{35}{6} \sk^{8} X^{7}
 +\frac{5}{3} \sk^{10}\skp^{2} X^{7}
 -\frac{520}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{260}{9} \sk^{12}\skp^{4} X^{7}
 \notag\\
 &&\bigg],\notag\\
 \Delta\tilde{K}_{35}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{5}{288} \skpp^{2}
 -\frac{1}{480} \sk\skppp X
 +\frac{7}{72} \skp^{4} X
 -\frac{1}{3} \sk^{2}\skpp^{2} X
 +\frac{1}{30} \skp^{2} X^{2}
 -\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&-\frac{53}{240} \sk\skp^{3} X^{2}
 +\frac{1}{480} \sk^{3}\skppp X^{2}
 -\frac{197}{72} \sk^{2}\skp^{4} X^{2}
 +\frac{45}{32} \sk^{4}\skpp^{2} X^{2}
 +\frac{7}{160} X^{3}
 +\frac{7}{40} \sk\skp X^{3}
 \notag\\
 &&+\frac{143}{96} \sk^{2}\skp^{2} X^{3}
 +\frac{4577}{720} \sk^{3}\skp^{3} X^{3}
 +\frac{1211}{72} \sk^{4}\skp^{4} X^{3}
 -\frac{347}{144} \sk^{6}\skpp^{2} X^{3}
 -\frac{37}{480} \sk^{2} X^{4}
 -\frac{133}{30} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{11579}{360} \sk^{5}\skp^{3} X^{4}
 -\frac{9377}{216} \sk^{6}\skp^{4} X^{4}
 +\frac{133}{72} \sk^{8}\skpp^{2} X^{4}
 -\frac{1}{2} \sk^{4} X^{5}
 +\frac{1}{24} \sk^{6}\skp^{2} X^{5}
 +\frac{2267}{36} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{5969}{108} \sk^{8}\skp^{4} X^{5}
 -\frac{19}{36} \sk^{10}\skpp^{2} X^{5}
 -\frac{19}{8} \sk^{6} X^{6}
 +\frac{20}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{323}{6} \sk^{9}\skp^{3} X^{6}
 -\frac{931}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{61}{24} \sk^{8} X^{7}
 -\frac{23}{6} \sk^{10}\skp^{2} X^{7}
 +\frac{152}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{76}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{36}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{5}{288} \skpp^{2}
 -\frac{1}{480} \sk\skppp X
 -\frac{1}{12} \skp^{4} X
 +\frac{3}{8} \sk^{2}\skpp^{2} X
 +\frac{21}{80} \skp^{2} X^{2}
 +\frac{1}{80} \sk\skpp X^{2}
 \notag\\
 &&+\frac{37}{240} \sk\skp^{3} X^{2}
 +\frac{1}{480} \sk^{3}\skppp X^{2}
 +3 \sk^{2}\skp^{4} X^{2}
 -\frac{155}{96} \sk^{4}\skpp^{2} X^{2}
 -\frac{3}{160} X^{3}
 -\frac{3}{40} \sk\skp X^{3}
 \notag\\
 &&-\frac{367}{96} \sk^{2}\skp^{2} X^{3}
 -\frac{5003}{720} \sk^{3}\skp^{3} X^{3}
 -\frac{689}{36} \sk^{4}\skp^{4} X^{3}
 +\frac{401}{144} \sk^{6}\skpp^{2} X^{3}
 -\frac{127}{480} \sk^{2} X^{4}
 +\frac{1109}{60} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{6613}{180} \sk^{5}\skp^{3} X^{4}
 +\frac{2699}{54} \sk^{6}\skp^{4} X^{4}
 -\frac{77}{36} \sk^{8}\skpp^{2} X^{4}
 +\frac{41}{24} \sk^{4} X^{5}
 -\frac{121}{3} \sk^{6}\skp^{2} X^{5}
 -\frac{1309}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{3451}{54} \sk^{8}\skp^{4} X^{5}
 +\frac{11}{18} \sk^{10}\skpp^{2} X^{5}
 -\frac{8}{3} \sk^{6} X^{6}
 +40 \sk^{8}\skp^{2} X^{6}
 +\frac{187}{3} \sk^{9}\skp^{3} X^{6}
 +\frac{1078}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{11}{6} \sk^{8} X^{7}
 -\frac{44}{3} \sk^{10}\skp^{2} X^{7}
 -\frac{176}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{88}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{37}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{5}{288} \skpp^{2}
 +\frac{1}{480} \sk\skppp X
 +\frac{1}{12} \skp^{4} X
 -\frac{3}{8} \sk^{2}\skpp^{2} X
 -\frac{19}{120} \skp^{2} X^{2}
 +\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&-\frac{37}{240} \sk\skp^{3} X^{2}
 -\frac{1}{480} \sk^{3}\skppp X^{2}
 -3 \sk^{2}\skp^{4} X^{2}
 +\frac{155}{96} \sk^{4}\skpp^{2} X^{2}
 -\frac{11}{480} X^{3}
 -\frac{11}{120} \sk\skp X^{3}
 \notag\\
 &&+\frac{191}{96} \sk^{2}\skp^{2} X^{3}
 +\frac{5003}{720} \sk^{3}\skp^{3} X^{3}
 +\frac{689}{36} \sk^{4}\skp^{4} X^{3}
 -\frac{401}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{37}{480} \sk^{2} X^{4}
 -\frac{839}{60} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{6613}{180} \sk^{5}\skp^{3} X^{4}
 -\frac{2699}{54} \sk^{6}\skp^{4} X^{4}
 +\frac{77}{36} \sk^{8}\skpp^{2} X^{4}
 -\frac{7}{12} \sk^{4} X^{5}
 +\frac{75}{2} \sk^{6}\skp^{2} X^{5}
 +\frac{1309}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{3451}{54} \sk^{8}\skp^{4} X^{5}
 -\frac{11}{18} \sk^{10}\skpp^{2} X^{5}
 +\frac{8}{3} \sk^{6} X^{6}
 -40 \sk^{8}\skp^{2} X^{6}
 -\frac{187}{3} \sk^{9}\skp^{3} X^{6}
 -\frac{1078}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{11}{6} \sk^{8} X^{7}
 +\frac{44}{3} \sk^{10}\skp^{2} X^{7}
 +\frac{176}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{88}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{38}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{144} \skpp^{2}
 -\frac{1}{240} \sk\skppp X
 -\frac{5}{54} \skp^{4} X
 -\frac{1}{36} \sk^{2}\skpp^{2} X
 +\frac{1}{15} \skp^{2} X^{2}
 -\frac{1}{60} \sk\skpp X^{2}
 \notag\\
 &&-\frac{1}{40} \sk\skp^{3} X^{2}
 +\frac{1}{240} \sk^{3}\skppp X^{2}
 +\frac{2}{27} \sk^{2}\skp^{4} X^{2}
 +\frac{35}{144} \sk^{4}\skpp^{2} X^{2}
 +\frac{7}{80} X^{3}
 +\frac{7}{20} \sk\skp X^{3}
 \notag\\
 &&+\frac{173}{48} \sk^{2}\skp^{2} X^{3}
 +\frac{397}{360} \sk^{3}\skp^{3} X^{3}
 +\frac{121}{54} \sk^{4}\skp^{4} X^{3}
 -\frac{35}{72} \sk^{6}\skpp^{2} X^{3}
 -\frac{77}{240} \sk^{2} X^{4}
 -\frac{1969}{120} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{63}{10} \sk^{5}\skp^{3} X^{4}
 -\frac{217}{27} \sk^{6}\skp^{4} X^{4}
 +\frac{7}{18} \sk^{8}\skpp^{2} X^{4}
 -\frac{9}{4} \sk^{4} X^{5}
 +\frac{70}{3} \sk^{6}\skp^{2} X^{5}
 +13 \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{305}{27} \sk^{8}\skp^{4} X^{5}
 -\frac{1}{9} \sk^{10}\skpp^{2} X^{5}
 +2 \sk^{6} X^{6}
 -\frac{40}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{34}{3} \sk^{9}\skp^{3} X^{6}
 -\frac{196}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{1}{3} \sk^{8} X^{7}
 +\frac{8}{3} \sk^{10}\skp^{2} X^{7}
 +\frac{32}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{16}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{39}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{120} \sk\skppp X
 -\frac{5}{108} \skp^{4} X
 -\frac{5}{36} \sk^{2}\skpp^{2} X
 -\frac{11}{120} \skp^{2} X^{2}
 +\frac{1}{30} \sk\skpp X^{2}
 +\frac{23}{60} \sk\skp^{3} X^{2}
 \notag\\
 &&-\frac{1}{120} \sk^{3}\skppp X^{2}
 -\frac{95}{108} \sk^{2}\skp^{4} X^{2}
 +\frac{25}{36} \sk^{4}\skpp^{2} X^{2}
 -\frac{1}{20} X^{3}
 -\frac{1}{5} \sk\skp X^{3}
 -\frac{59}{24} \sk^{2}\skp^{2} X^{3}
 \notag\\
 &&+\frac{233}{180} \sk^{3}\skp^{3} X^{3}
 +\frac{835}{108} \sk^{4}\skp^{4} X^{3}
 -\frac{5}{4} \sk^{6}\skpp^{2} X^{3}
 -\frac{13}{120} \sk^{2} X^{4}
 +\frac{379}{60} \sk^{4}\skp^{2} X^{4}
 -\frac{1291}{90} \sk^{5}\skp^{3} X^{4}
 \notag\\
 &&-\frac{2365}{108} \sk^{6}\skp^{4} X^{4}
 +\frac{35}{36} \sk^{8}\skpp^{2} X^{4}
 +\frac{7}{4} \sk^{4} X^{5}
 +3 \sk^{6}\skp^{2} X^{5}
 +\frac{289}{9} \sk^{7}\skp^{3} X^{5}
 +\frac{1555}{54} \sk^{8}\skp^{4} X^{5}
 \notag\\
 &&-\frac{5}{18} \sk^{10}\skpp^{2} X^{5}
 -\frac{40}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{85}{3} \sk^{9}\skp^{3} X^{6}
 -\frac{490}{27} \sk^{10}\skp^{4} X^{6}
 -\frac{5}{6} \sk^{8} X^{7}
 +\frac{20}{3} \sk^{10}\skp^{2} X^{7}
 \notag\\
 &&+\frac{80}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{40}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{40}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{288} \skpp^{2}
 -\frac{1}{480} \sk\skppp X
 +\frac{5}{72} \skp^{4} X
 +\frac{1}{12} \sk^{2}\skpp^{2} X
 +\frac{53}{240} \skp^{2} X^{2}
 -\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&-\frac{43}{240} \sk\skp^{3} X^{2}
 +\frac{1}{480} \sk^{3}\skppp X^{2}
 +\frac{29}{72} \sk^{2}\skp^{4} X^{2}
 -\frac{15}{32} \sk^{4}\skpp^{2} X^{2}
 +\frac{11}{480} X^{3}
 +\frac{11}{120} \sk\skp X^{3}
 \notag\\
 &&-\frac{127}{96} \sk^{2}\skp^{2} X^{3}
 -\frac{863}{720} \sk^{3}\skp^{3} X^{3}
 -\frac{359}{72} \sk^{4}\skp^{4} X^{3}
 +\frac{125}{144} \sk^{6}\skpp^{2} X^{3}
 -\frac{17}{480} \sk^{2} X^{4}
 +\frac{1301}{240} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{929}{90} \sk^{5}\skp^{3} X^{4}
 +\frac{3233}{216} \sk^{6}\skp^{4} X^{4}
 -\frac{49}{72} \sk^{8}\skpp^{2} X^{4}
 -13 \sk^{6}\skp^{2} X^{5}
 -\frac{203}{9} \sk^{7}\skp^{3} X^{5}
 -\frac{2165}{108} \sk^{8}\skp^{4} X^{5}
 \notag\\
 &&+\frac{7}{36} \sk^{10}\skpp^{2} X^{5}
 - \sk^{6} X^{6}
 +\frac{40}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{119}{6} \sk^{9}\skp^{3} X^{6}
 +\frac{343}{27} \sk^{10}\skp^{4} X^{6}
 +\frac{7}{12} \sk^{8} X^{7}
 \notag\\
 &&-\frac{14}{3} \sk^{10}\skp^{2} X^{7}
 -\frac{56}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{28}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{41}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{96} \skpp X
 +\frac{1}{48} \skp X^{2}
 -\frac{19}{48} \sk\skp^{2} X^{2}
 -\frac{1}{12} \sk X^{3}
 -\frac{1}{24} \sk^{2}\skp X^{3}
 +\frac{9}{8} \sk^{3}\skp^{2} X^{3}
 \notag\\
 &&+\frac{3}{8} \sk^{3} X^{4}
 -\frac{3}{4} \sk^{5}\skp^{2} X^{4}
 \bigg],\notag\\
 \Delta\tilde{K}_{42}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{96} \skpp X
 -\frac{1}{24} \skp^{3} X
 +\frac{1}{32} \skp X^{2}
 -\frac{1}{12} \sk\skp^{2} X^{2}
 +\frac{1}{6} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{16} \sk X^{3}
 \notag\\
 &&-\frac{1}{12} \sk^{2}\skp X^{3}
 -\frac{161}{48} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{24} \sk^{4}\skp^{3} X^{3}
 -\frac{3}{16} \sk^{3} X^{4}
 +\frac{55}{4} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{12} \sk^{6}\skp^{3} X^{4}
 \notag\\
 &&+\frac{9}{4} \sk^{5} X^{5}
 -17 \sk^{7}\skp^{2} X^{5}
 -\frac{5}{3} \sk^{7} X^{6}
 +\frac{20}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{43}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{12} \skp^{3} X
 +\frac{1}{48} \skp X^{2}
 +\frac{5}{8} \sk\skp^{2} X^{2}
 +\frac{1}{3} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{12} \sk X^{3}
 -\frac{1}{12} \sk^{2}\skp X^{3}
 \notag\\
 &&-\frac{215}{24} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{12} \sk^{4}\skp^{3} X^{3}
 -\frac{1}{4} \sk^{3} X^{4}
 +29 \sk^{5}\skp^{2} X^{4}
 +\frac{1}{6} \sk^{6}\skp^{3} X^{4}
 +\frac{7}{2} \sk^{5} X^{5}
 \notag\\
 &&-34 \sk^{7}\skp^{2} X^{5}
 -\frac{10}{3} \sk^{7} X^{6}
 +\frac{40}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{44}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{288} \skpp^{2}
 +\frac{1}{960} \sk\skppp X
 -\frac{1}{216} \skp^{4} X
 -\frac{5}{36} \sk^{2}\skpp^{2} X
 -\frac{13}{480} \skp^{2} X^{2}
 +\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&+\frac{1}{160} \sk\skp^{3} X^{2}
 -\frac{1}{960} \sk^{3}\skppp X^{2}
 -\frac{217}{216} \sk^{2}\skp^{4} X^{2}
 +\frac{185}{288} \sk^{4}\skpp^{2} X^{2}
 -\frac{1}{960} X^{3}
 -\frac{1}{240} \sk\skp X^{3}
 \notag\\
 &&+\frac{109}{64} \sk^{2}\skp^{2} X^{3}
 +\frac{1211}{480} \sk^{3}\skp^{3} X^{3}
 +\frac{1595}{216} \sk^{4}\skp^{4} X^{3}
 -\frac{163}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{37}{960} \sk^{2} X^{4}
 -\frac{2147}{160} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{10501}{720} \sk^{5}\skp^{3} X^{4}
 -\frac{1445}{72} \sk^{6}\skp^{4} X^{4}
 +\frac{7}{8} \sk^{8}\skpp^{2} X^{4}
 -\frac{43}{48} \sk^{4} X^{5}
 +\frac{407}{12} \sk^{6}\skp^{2} X^{5}
 +\frac{266}{9} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{937}{36} \sk^{8}\skp^{4} X^{5}
 -\frac{1}{4} \sk^{10}\skpp^{2} X^{5}
 +\frac{73}{24} \sk^{6} X^{6}
 -\frac{205}{6} \sk^{8}\skp^{2} X^{6}
 -\frac{51}{2} \sk^{9}\skp^{3} X^{6}
 -\frac{49}{3} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{9}{4} \sk^{8} X^{7}
 +12 \sk^{10}\skp^{2} X^{7}
 +8 \sk^{11}\skp^{3} X^{7}
 +4 \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{45}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{288} \skpp^{2}
 -\frac{1}{960} \sk\skppp X
 +\frac{1}{216} \skp^{4} X
 +\frac{5}{36} \sk^{2}\skpp^{2} X
 -\frac{37}{480} \skp^{2} X^{2}
 -\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&-\frac{1}{160} \sk\skp^{3} X^{2}
 +\frac{1}{960} \sk^{3}\skppp X^{2}
 +\frac{217}{216} \sk^{2}\skp^{4} X^{2}
 -\frac{185}{288} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{960} X^{3}
 +\frac{1}{240} \sk\skp X^{3}
 \notag\\
 &&+\frac{353}{192} \sk^{2}\skp^{2} X^{3}
 -\frac{1211}{480} \sk^{3}\skp^{3} X^{3}
 -\frac{1595}{216} \sk^{4}\skp^{4} X^{3}
 +\frac{163}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{1}{320} \sk^{2} X^{4}
 -\frac{1483}{160} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{10501}{720} \sk^{5}\skp^{3} X^{4}
 +\frac{1445}{72} \sk^{6}\skp^{4} X^{4}
 -\frac{7}{8} \sk^{8}\skpp^{2} X^{4}
 -\frac{7}{16} \sk^{4} X^{5}
 +19 \sk^{6}\skp^{2} X^{5}
 -\frac{266}{9} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{937}{36} \sk^{8}\skp^{4} X^{5}
 +\frac{1}{4} \sk^{10}\skpp^{2} X^{5}
 +\frac{19}{8} \sk^{6} X^{6}
 -\frac{35}{2} \sk^{8}\skp^{2} X^{6}
 +\frac{51}{2} \sk^{9}\skp^{3} X^{6}
 +\frac{49}{3} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{9}{4} \sk^{8} X^{7}
 +6 \sk^{10}\skp^{2} X^{7}
 -8 \sk^{11}\skp^{3} X^{7}
 -4 \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{46}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{24} \skpp^{2}
 -\frac{1}{960} \sk\skppp X
 -\frac{13}{48} \skp^{4} X
 +\frac{11}{16} \sk^{2}\skpp^{2} X
 -\frac{7}{480} \skp^{2} X^{2}
 -\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&+\frac{277}{480} \sk\skp^{3} X^{2}
 +\frac{1}{960} \sk^{3}\skppp X^{2}
 +\frac{281}{48} \sk^{2}\skp^{4} X^{2}
 -\frac{45}{16} \sk^{4}\skpp^{2} X^{2}
 +\frac{41}{960} X^{3}
 +\frac{41}{240} \sk\skp X^{3}
 \notag\\
 &&+\frac{589}{192} \sk^{2}\skp^{2} X^{3}
 -\frac{2117}{160} \sk^{3}\skp^{3} X^{3}
 -\frac{1637}{48} \sk^{4}\skp^{4} X^{3}
 +\frac{229}{48} \sk^{6}\skpp^{2} X^{3}
 -\frac{257}{960} \sk^{2} X^{4}
 -\frac{371}{20} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{5159}{80} \sk^{5}\skp^{3} X^{4}
 +\frac{12449}{144} \sk^{6}\skp^{4} X^{4}
 -\frac{175}{48} \sk^{8}\skpp^{2} X^{4}
 -\frac{43}{48} \sk^{4} X^{5}
 +\frac{119}{3} \sk^{6}\skp^{2} X^{5}
 -\frac{499}{4} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{7871}{72} \sk^{8}\skp^{4} X^{5}
 +\frac{25}{24} \sk^{10}\skpp^{2} X^{5}
 +\frac{145}{24} \sk^{6} X^{6}
 -\frac{110}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{425}{4} \sk^{9}\skp^{3} X^{6}
 +\frac{1225}{18} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{25}{4} \sk^{8} X^{7}
 +\frac{25}{2} \sk^{10}\skp^{2} X^{7}
 -\frac{100}{3} \sk^{11}\skp^{3} X^{7}
 -\frac{50}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{47}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{48} \skpp^{2}
 +\frac{67}{432} \skp^{4} X
 -\frac{41}{144} \sk^{2}\skpp^{2} X
 +\frac{1}{24} \skp^{2} X^{2}
 -\frac{11}{48} \sk\skp^{3} X^{2}
 -\frac{1103}{432} \sk^{2}\skp^{4} X^{2}
 \notag\\
 &&+\frac{10}{9} \sk^{4}\skpp^{2} X^{2}
 -\frac{1}{48} X^{3}
 -\frac{1}{12} \sk\skp X^{3}
 -\frac{223}{96} \sk^{2}\skp^{2} X^{3}
 +\frac{187}{36} \sk^{3}\skp^{3} X^{3}
 +\frac{5947}{432} \sk^{4}\skp^{4} X^{3}
 \notag\\
 &&-\frac{89}{48} \sk^{6}\skpp^{2} X^{3}
 +\frac{1}{6} \sk^{2} X^{4}
 +\frac{1297}{96} \sk^{4}\skp^{2} X^{4}
 -\frac{3613}{144} \sk^{5}\skp^{3} X^{4}
 -\frac{14653}{432} \sk^{6}\skp^{4} X^{4}
 +\frac{203}{144} \sk^{8}\skpp^{2} X^{4}
 \notag\\
 &&+\frac{13}{16} \sk^{4} X^{5}
 -\frac{1367}{48} \sk^{6}\skp^{2} X^{5}
 +\frac{3479}{72} \sk^{7}\skp^{3} X^{5}
 +\frac{9163}{216} \sk^{8}\skp^{4} X^{5}
 -\frac{29}{72} \sk^{10}\skpp^{2} X^{5}
 -\frac{59}{16} \sk^{6} X^{6}
 \notag\\
 &&+\frac{155}{6} \sk^{8}\skp^{2} X^{6}
 -\frac{493}{12} \sk^{9}\skp^{3} X^{6}
 -\frac{1421}{54} \sk^{10}\skp^{4} X^{6}
 +\frac{161}{48} \sk^{8} X^{7}
 -\frac{103}{12} \sk^{10}\skp^{2} X^{7}
 +\frac{116}{9} \sk^{11}\skp^{3} X^{7}
 \notag\\
 &&+\frac{58}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{48}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{24} \skpp^{2}
 +\frac{23}{72} \skp^{4} X
 -\frac{13}{24} \sk^{2}\skpp^{2} X
 -\frac{1}{3} \sk\skp^{3} X^{2}
 -\frac{355}{72} \sk^{2}\skp^{4} X^{2}
 +\frac{25}{12} \sk^{4}\skpp^{2} X^{2}
 \notag\\
 &&-\frac{1}{24} X^{3}
 -\frac{1}{6} \sk\skp X^{3}
 -\frac{9}{2} \sk^{2}\skp^{2} X^{3}
 +\frac{28}{3} \sk^{3}\skp^{3} X^{3}
 +\frac{1871}{72} \sk^{4}\skp^{4} X^{3}
 -\frac{83}{24} \sk^{6}\skpp^{2} X^{3}
 \notag\\
 &&+\frac{3}{8} \sk^{2} X^{4}
 +33 \sk^{4}\skp^{2} X^{4}
 -\frac{139}{3} \sk^{5}\skp^{3} X^{4}
 -\frac{1523}{24} \sk^{6}\skp^{4} X^{4}
 +\frac{21}{8} \sk^{8}\skpp^{2} X^{4}
 +\frac{13}{8} \sk^{4} X^{5}
 \notag\\
 &&-80 \sk^{6}\skp^{2} X^{5}
 +\frac{539}{6} \sk^{7}\skp^{3} X^{5}
 +\frac{949}{12} \sk^{8}\skp^{4} X^{5}
 -\frac{3}{4} \sk^{10}\skpp^{2} X^{5}
 -\frac{77}{8} \sk^{6} X^{6}
 +80 \sk^{8}\skp^{2} X^{6}
 \notag\\
 &&-\frac{153}{2} \sk^{9}\skp^{3} X^{6}
 -49 \sk^{10}\skp^{4} X^{6}
 +\frac{75}{8} \sk^{8} X^{7}
 -\frac{57}{2} \sk^{10}\skp^{2} X^{7}
 +24 \sk^{11}\skp^{3} X^{7}
 +12 \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{49}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{36} \skpp^{2}
 -\frac{1}{480} \sk\skppp X
 -\frac{31}{216} \skp^{4} X
 +\frac{41}{72} \sk^{2}\skpp^{2} X
 +\frac{13}{240} \skp^{2} X^{2}
 -\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&+\frac{77}{240} \sk\skp^{3} X^{2}
 +\frac{1}{480} \sk^{3}\skppp X^{2}
 +\frac{995}{216} \sk^{2}\skp^{4} X^{2}
 -\frac{175}{72} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{480} X^{3}
 +\frac{1}{120} \sk\skp X^{3}
 \notag\\
 &&+\frac{51}{32} \sk^{2}\skp^{2} X^{3}
 -\frac{2591}{240} \sk^{3}\skp^{3} X^{3}
 -\frac{6247}{216} \sk^{4}\skp^{4} X^{3}
 +\frac{301}{72} \sk^{6}\skpp^{2} X^{3}
 -\frac{217}{480} \sk^{2} X^{4}
 -\frac{1173}{80} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{20011}{360} \sk^{5}\skp^{3} X^{4}
 +\frac{5411}{72} \sk^{6}\skp^{4} X^{4}
 -\frac{77}{24} \sk^{8}\skpp^{2} X^{4}
 +\frac{1}{6} \sk^{4} X^{5}
 +\frac{235}{6} \sk^{6}\skp^{2} X^{5}
 -\frac{1967}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{1151}{12} \sk^{8}\skp^{4} X^{5}
 +\frac{11}{12} \sk^{10}\skpp^{2} X^{5}
 +\frac{139}{24} \sk^{6} X^{6}
 -\frac{125}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{187}{2} \sk^{9}\skp^{3} X^{6}
 +\frac{539}{9} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{53}{8} \sk^{8} X^{7}
 +\frac{31}{2} \sk^{10}\skp^{2} X^{7}
 -\frac{88}{3} \sk^{11}\skp^{3} X^{7}
 -\frac{44}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{50}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{36} \skpp^{2}
 -\frac{11}{54} \skp^{4} X
 +\frac{7}{18} \sk^{2}\skpp^{2} X
 -\frac{1}{32} \skp^{2} X^{2}
 +\frac{17}{48} \sk\skp^{3} X^{2}
 +\frac{187}{54} \sk^{2}\skp^{4} X^{2}
 \notag\\
 &&-\frac{55}{36} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{24} X^{3}
 +\frac{1}{6} \sk\skp X^{3}
 +\frac{331}{96} \sk^{2}\skp^{2} X^{3}
 -\frac{263}{36} \sk^{3}\skp^{3} X^{3}
 -\frac{1019}{54} \sk^{4}\skp^{4} X^{3}
 \notag\\
 &&+\frac{23}{9} \sk^{6}\skpp^{2} X^{3}
 -\frac{3}{16} \sk^{2} X^{4}
 -\frac{2129}{96} \sk^{4}\skp^{2} X^{4}
 +\frac{1669}{48} \sk^{5}\skp^{3} X^{4}
 +\frac{2521}{54} \sk^{6}\skp^{4} X^{4}
 -\frac{35}{18} \sk^{8}\skpp^{2} X^{4}
 \notag\\
 &&-\frac{65}{48} \sk^{4} X^{5}
 +\frac{2393}{48} \sk^{6}\skp^{2} X^{5}
 -\frac{1601}{24} \sk^{7}\skp^{3} X^{5}
 -\frac{1579}{27} \sk^{8}\skp^{4} X^{5}
 +\frac{5}{9} \sk^{10}\skpp^{2} X^{5}
 +\frac{295}{48} \sk^{6} X^{6}
 \notag\\
 &&-\frac{95}{2} \sk^{8}\skp^{2} X^{6}
 +\frac{170}{3} \sk^{9}\skp^{3} X^{6}
 +\frac{980}{27} \sk^{10}\skp^{4} X^{6}
 -\frac{277}{48} \sk^{8} X^{7}
 +\frac{197}{12} \sk^{10}\skp^{2} X^{7}
 -\frac{160}{9} \sk^{11}\skp^{3} X^{7}
 \notag\\
 &&-\frac{80}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{51}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{11}{288} \skpp^{2}
 +\frac{1}{480} \sk\skppp X
 +\frac{2}{9} \skp^{4} X
 -\frac{17}{24} \sk^{2}\skpp^{2} X
 -\frac{43}{240} \skp^{2} X^{2}
 +\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&-\frac{137}{240} \sk\skp^{3} X^{2}
 -\frac{1}{480} \sk^{3}\skppp X^{2}
 -\frac{211}{36} \sk^{2}\skp^{4} X^{2}
 +\frac{95}{32} \sk^{4}\skpp^{2} X^{2}
 -\frac{11}{480} X^{3}
 -\frac{11}{120} \sk\skp X^{3}
 \notag\\
 &&+\frac{379}{96} \sk^{2}\skp^{2} X^{3}
 +\frac{9983}{720} \sk^{3}\skp^{3} X^{3}
 +\frac{641}{18} \sk^{4}\skp^{4} X^{3}
 -\frac{731}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{17}{480} \sk^{2} X^{4}
 -\frac{6641}{240} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{12313}{180} \sk^{5}\skp^{3} X^{4}
 -\frac{9889}{108} \sk^{6}\skp^{4} X^{4}
 +\frac{35}{9} \sk^{8}\skpp^{2} X^{4}
 -\frac{3}{2} \sk^{4} X^{5}
 +\frac{847}{12} \sk^{6}\skp^{2} X^{5}
 +\frac{1196}{9} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{3143}{27} \sk^{8}\skp^{4} X^{5}
 -\frac{10}{9} \sk^{10}\skpp^{2} X^{5}
 +5 \sk^{6} X^{6}
 -\frac{220}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{340}{3} \sk^{9}\skp^{3} X^{6}
 -\frac{1960}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{10}{3} \sk^{8} X^{7}
 +\frac{80}{3} \sk^{10}\skp^{2} X^{7}
 +\frac{320}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{160}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{52}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{5}{288} \skpp^{2}
 -\frac{1}{480} \sk\skppp X
 -\frac{5}{72} \skp^{4} X
 +\frac{5}{12} \sk^{2}\skpp^{2} X
 -\frac{7}{240} \skp^{2} X^{2}
 -\frac{1}{120} \sk\skpp X^{2}
 \notag\\
 &&+\frac{19}{80} \sk\skp^{3} X^{2}
 +\frac{1}{480} \sk^{3}\skppp X^{2}
 +\frac{235}{72} \sk^{2}\skp^{4} X^{2}
 -\frac{175}{96} \sk^{4}\skpp^{2} X^{2}
 +\frac{11}{480} X^{3}
 +\frac{11}{120} \sk\skp X^{3}
 \notag\\
 &&+\frac{7}{32} \sk^{2}\skp^{2} X^{3}
 -\frac{5843}{720} \sk^{3}\skp^{3} X^{3}
 -\frac{515}{24} \sk^{4}\skp^{4} X^{3}
 +\frac{455}{144} \sk^{6}\skpp^{2} X^{3}
 +\frac{1}{160} \sk^{2} X^{4}
 +\frac{1931}{240} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{3779}{90} \sk^{5}\skp^{3} X^{4}
 +\frac{12215}{216} \sk^{6}\skp^{4} X^{4}
 -\frac{175}{72} \sk^{8}\skpp^{2} X^{4}
 -\frac{1}{12} \sk^{4} X^{5}
 -\frac{133}{4} \sk^{6}\skp^{2} X^{5}
 -\frac{1489}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{7835}{108} \sk^{8}\skp^{4} X^{5}
 +\frac{25}{36} \sk^{10}\skpp^{2} X^{5}
 -\frac{25}{12} \sk^{6} X^{6}
 +\frac{125}{3} \sk^{8}\skp^{2} X^{6}
 +\frac{425}{6} \sk^{9}\skp^{3} X^{6}
 +\frac{1225}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{25}{12} \sk^{8} X^{7}
 -\frac{50}{3} \sk^{10}\skp^{2} X^{7}
 -\frac{200}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{100}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{53}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{33}{32} \sk\skp^{2} X^{2}
 -\frac{7}{96} \sk X^{3}
 -\frac{977}{96} \sk^{3}\skp^{2} X^{3}
 +\frac{1}{96} \sk^{3} X^{4}
 +\frac{1375}{48} \sk^{5}\skp^{2} X^{4}
 +\frac{61}{24} \sk^{5} X^{5}
 \notag\\
 &&-\frac{187}{6} \sk^{7}\skp^{2} X^{5}
 -\frac{35}{12} \sk^{7} X^{6}
 +\frac{35}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{54}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{48} \skp^{3} X
 +\frac{1}{96} \skp X^{2}
 +\frac{1}{8} \sk\skp^{2} X^{2}
 -\frac{1}{12} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{24} \sk^{2}\skp X^{3}
 -\frac{43}{48} \sk^{3}\skp^{2} X^{3}
 \notag\\
 &&+\frac{5}{48} \sk^{4}\skp^{3} X^{3}
 -\frac{1}{24} \sk^{3} X^{4}
 +\frac{77}{48} \sk^{5}\skp^{2} X^{4}
 -\frac{1}{24} \sk^{6}\skp^{3} X^{4}
 +\frac{5}{24} \sk^{5} X^{5}
 -\frac{5}{6} \sk^{7}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{55}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{7}{576} \skpp^{2}
 +\frac{1}{960} \sk\skppp X
 -\frac{17}{144} \skp^{4} X
 +\frac{1}{12} \sk^{2}\skpp^{2} X
 -\frac{11}{160} \skp^{2} X^{2}
 +\frac{1}{240} \sk\skpp X^{2}
 \notag\\
 &&+\frac{143}{480} \sk\skp^{3} X^{2}
 -\frac{1}{960} \sk^{3}\skppp X^{2}
 +\frac{139}{144} \sk^{2}\skp^{4} X^{2}
 -\frac{15}{64} \sk^{4}\skpp^{2} X^{2}
 -\frac{11}{960} X^{3}
 -\frac{11}{240} \sk\skp X^{3}
 \notag\\
 &&+\frac{83}{192} \sk^{2}\skp^{2} X^{3}
 -\frac{2917}{1440} \sk^{3}\skp^{3} X^{3}
 -\frac{493}{144} \sk^{4}\skp^{4} X^{3}
 +\frac{97}{288} \sk^{6}\skpp^{2} X^{3}
 +\frac{37}{960} \sk^{2} X^{4}
 -\frac{431}{480} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{1051}{180} \sk^{5}\skp^{3} X^{4}
 +\frac{2911}{432} \sk^{6}\skp^{4} X^{4}
 -\frac{35}{144} \sk^{8}\skpp^{2} X^{4}
 -\frac{1}{6} \sk^{4} X^{5}
 -\frac{7}{24} \sk^{6}\skp^{2} X^{5}
 -\frac{323}{36} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{1639}{216} \sk^{8}\skp^{4} X^{5}
 +\frac{5}{72} \sk^{10}\skpp^{2} X^{5}
 +\frac{5}{24} \sk^{6} X^{6}
 +\frac{5}{2} \sk^{8}\skp^{2} X^{6}
 +\frac{85}{12} \sk^{9}\skp^{3} X^{6}
 +\frac{245}{54} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+\frac{5}{24} \sk^{8} X^{7}
 -\frac{5}{3} \sk^{10}\skp^{2} X^{7}
 -\frac{20}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{10}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{56}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{12} \skp^{3} X
 -\frac{1}{192} \skp X^{2}
 -\frac{1}{4} \sk\skp^{2} X^{2}
 -\frac{1}{3} \sk^{2}\skp^{3} X^{2}
 +\frac{1}{192} \sk X^{3}
 +\frac{1}{48} \sk^{2}\skp X^{3}
 \notag\\
 &&+\frac{113}{24} \sk^{3}\skp^{2} X^{3}
 +\frac{5}{12} \sk^{4}\skp^{3} X^{3}
 +\frac{27}{64} \sk^{3} X^{4}
 -\frac{133}{8} \sk^{5}\skp^{2} X^{4}
 -\frac{1}{6} \sk^{6}\skp^{3} X^{4}
 -\frac{19}{8} \sk^{5} X^{5}
 \notag\\
 &&+\frac{41}{2} \sk^{7}\skp^{2} X^{5}
 +\frac{25}{12} \sk^{7} X^{6}
 -\frac{25}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{57}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{7}{192} \skpp^{2}
 +\frac{1}{640} \sk\skppp X
 +\frac{11}{48} \skp^{4} X
 -\frac{5}{8} \sk^{2}\skpp^{2} X
 -\frac{3}{320} \skp^{2} X^{2}
 +\frac{1}{160} \sk\skpp X^{2}
 \notag\\
 &&-\frac{157}{320} \sk\skp^{3} X^{2}
 -\frac{1}{640} \sk^{3}\skppp X^{2}
 -\frac{253}{48} \sk^{2}\skp^{4} X^{2}
 +\frac{165}{64} \sk^{4}\skpp^{2} X^{2}
 -\frac{23}{1920} X^{3}
 -\frac{23}{480} \sk\skp X^{3}
 \notag\\
 &&+\frac{341}{384} \sk^{2}\skp^{2} X^{3}
 +\frac{11513}{960} \sk^{3}\skp^{3} X^{3}
 +\frac{1495}{48} \sk^{4}\skp^{4} X^{3}
 -\frac{421}{96} \sk^{6}\skpp^{2} X^{3}
 +\frac{151}{1920} \sk^{2} X^{4}
 -\frac{3491}{320} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{28361}{480} \sk^{5}\skp^{3} X^{4}
 -\frac{11425}{144} \sk^{6}\skp^{4} X^{4}
 +\frac{161}{48} \sk^{8}\skpp^{2} X^{4}
 -\frac{67}{96} \sk^{4} X^{5}
 +\frac{265}{8} \sk^{6}\skp^{2} X^{5}
 +\frac{344}{3} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{7237}{72} \sk^{8}\skp^{4} X^{5}
 -\frac{23}{24} \sk^{10}\skpp^{2} X^{5}
 +\frac{73}{48} \sk^{6} X^{6}
 -\frac{445}{12} \sk^{8}\skp^{2} X^{6}
 -\frac{391}{4} \sk^{9}\skp^{3} X^{6}
 -\frac{1127}{18} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{5}{8} \sk^{8} X^{7}
 +14 \sk^{10}\skp^{2} X^{7}
 +\frac{92}{3} \sk^{11}\skp^{3} X^{7}
 +\frac{46}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{58}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{3}{2} \sk\skp^{2} X^{2}
 +\frac{5}{48} \sk X^{3}
 +\frac{353}{24} \sk^{3}\skp^{2} X^{3}
 +\frac{1}{48} \sk^{3} X^{4}
 -\frac{989}{24} \sk^{5}\skp^{2} X^{4}
 -\frac{11}{3} \sk^{5} X^{5}
 \notag\\
 &&+\frac{134}{3} \sk^{7}\skp^{2} X^{5}
 +\frac{25}{6} \sk^{7} X^{6}
 -\frac{50}{3} \sk^{9}\skp^{2} X^{6}
 \bigg],\notag\\
 \Delta\tilde{K}_{59}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{48} \skpp^{2}
 -\frac{1}{8} \skp^{4} X
 +\frac{3}{8} \sk^{2}\skpp^{2} X
 +\frac{1}{2} \sk\skp^{3} X^{2}
 +\frac{25}{8} \sk^{2}\skp^{4} X^{2}
 -\frac{25}{16} \sk^{4}\skpp^{2} X^{2}
 \notag\\
 &&-\frac{3}{4} \sk^{2}\skp^{2} X^{3}
 -\frac{97}{12} \sk^{3}\skp^{3} X^{3}
 -\frac{451}{24} \sk^{4}\skp^{4} X^{3}
 +\frac{8}{3} \sk^{6}\skpp^{2} X^{3}
 +\frac{37}{4} \sk^{4}\skp^{2} X^{4}
 +\frac{443}{12} \sk^{5}\skp^{3} X^{4}
 \notag\\
 &&+\frac{3467}{72} \sk^{6}\skp^{4} X^{4}
 -\frac{49}{24} \sk^{8}\skpp^{2} X^{4}
 +\frac{1}{4} \sk^{4} X^{5}
 -\frac{59}{2} \sk^{6}\skp^{2} X^{5}
 -\frac{421}{6} \sk^{7}\skp^{3} X^{5}
 -\frac{2201}{36} \sk^{8}\skp^{4} X^{5}
 \notag\\
 &&+\frac{7}{12} \sk^{10}\skpp^{2} X^{5}
 -\frac{7}{4} \sk^{6} X^{6}
 +35 \sk^{8}\skp^{2} X^{6}
 +\frac{119}{2} \sk^{9}\skp^{3} X^{6}
 +\frac{343}{9} \sk^{10}\skp^{4} X^{6}
 +\frac{7}{4} \sk^{8} X^{7}
 \notag\\
 &&-14 \sk^{10}\skp^{2} X^{7}
 -\frac{56}{3} \sk^{11}\skp^{3} X^{7}
 -\frac{28}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{60}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{144} \skpp^{2}
 -\frac{1}{240} \sk\skppp X
 +\frac{7}{54} \skp^{4} X
 +\frac{5}{36} \sk^{2}\skpp^{2} X
 +\frac{1}{40} \skp^{2} X^{2}
 -\frac{1}{60} \sk\skpp X^{2}
 \notag\\
 &&-\frac{83}{120} \sk\skp^{3} X^{2}
 +\frac{1}{240} \sk^{3}\skppp X^{2}
 +\frac{17}{27} \sk^{2}\skp^{4} X^{2}
 -\frac{115}{144} \sk^{4}\skpp^{2} X^{2}
 +\frac{11}{240} X^{3}
 +\frac{11}{60} \sk\skp X^{3}
 \notag\\
 &&+\frac{1}{48} \sk^{2}\skp^{2} X^{3}
 -\frac{61}{120} \sk^{3}\skp^{3} X^{3}
 -\frac{455}{54} \sk^{4}\skp^{4} X^{3}
 +\frac{107}{72} \sk^{6}\skpp^{2} X^{3}
 -\frac{17}{240} \sk^{2} X^{4}
 +\frac{237}{40} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&+\frac{709}{45} \sk^{5}\skp^{3} X^{4}
 +\frac{230}{9} \sk^{6}\skp^{4} X^{4}
 -\frac{7}{6} \sk^{8}\skpp^{2} X^{4}
 +\frac{1}{6} \sk^{4} X^{5}
 -\frac{64}{3} \sk^{6}\skp^{2} X^{5}
 -\frac{341}{9} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&-\frac{103}{3} \sk^{8}\skp^{4} X^{5}
 +\frac{1}{3} \sk^{10}\skpp^{2} X^{5}
 -\frac{11}{6} \sk^{6} X^{6}
 +\frac{70}{3} \sk^{8}\skp^{2} X^{6}
 +34 \sk^{9}\skp^{3} X^{6}
 +\frac{196}{9} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&+ \sk^{8} X^{7}
 -8 \sk^{10}\skp^{2} X^{7}
 -\frac{32}{3} \sk^{11}\skp^{3} X^{7}
 -\frac{16}{3} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{61}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{48} \skpp^{2}
 +\frac{1}{240} \sk\skppp X
 +\frac{7}{216} \skp^{4} X
 -\frac{47}{72} \sk^{2}\skpp^{2} X
 -\frac{1}{15} \skp^{2} X^{2}
 +\frac{1}{60} \sk\skpp X^{2}
 \notag\\
 &&-\frac{37}{120} \sk\skp^{3} X^{2}
 -\frac{1}{240} \sk^{3}\skppp X^{2}
 -\frac{1055}{216} \sk^{2}\skp^{4} X^{2}
 +\frac{425}{144} \sk^{4}\skpp^{2} X^{2}
 +\frac{3}{80} X^{3}
 +\frac{3}{20} \sk\skp X^{3}
 \notag\\
 &&+\frac{47}{16} \sk^{2}\skp^{2} X^{3}
 +\frac{4643}{360} \sk^{3}\skp^{3} X^{3}
 +\frac{7399}{216} \sk^{4}\skp^{4} X^{3}
 -\frac{31}{6} \sk^{6}\skpp^{2} X^{3}
 -\frac{21}{80} \sk^{2} X^{4}
 -\frac{6037}{240} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{6143}{90} \sk^{5}\skp^{3} X^{4}
 -\frac{19861}{216} \sk^{6}\skp^{4} X^{4}
 +\frac{287}{72} \sk^{8}\skpp^{2} X^{4}
 -\frac{4}{3} \sk^{4} X^{5}
 +\frac{205}{3} \sk^{6}\skp^{2} X^{5}
 +\frac{2437}{18} \sk^{7}\skp^{3} X^{5}
 \notag\\
 &&+\frac{12823}{108} \sk^{8}\skp^{4} X^{5}
 -\frac{41}{36} \sk^{10}\skpp^{2} X^{5}
 +\frac{14}{3} \sk^{6} X^{6}
 -\frac{220}{3} \sk^{8}\skp^{2} X^{6}
 -\frac{697}{6} \sk^{9}\skp^{3} X^{6}
 -\frac{2009}{27} \sk^{10}\skp^{4} X^{6}
 \notag\\
 &&-\frac{41}{12} \sk^{8} X^{7}
 +\frac{82}{3} \sk^{10}\skp^{2} X^{7}
 +\frac{328}{9} \sk^{11}\skp^{3} X^{7}
 +\frac{164}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{62}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{36} \skpp^{2}
 -\frac{47}{216} \skp^{4} X
 +\frac{25}{72} \sk^{2}\skpp^{2} X
 +\frac{1}{8} \skp^{2} X^{2}
 +\frac{1}{3} \sk\skp^{3} X^{2}
 +\frac{691}{216} \sk^{2}\skp^{4} X^{2}
 \notag\\
 &&-\frac{95}{72} \sk^{4}\skpp^{2} X^{2}
 -\frac{47}{24} \sk^{2}\skp^{2} X^{3}
 -\frac{115}{18} \sk^{3}\skp^{3} X^{3}
 -\frac{3575}{216} \sk^{4}\skp^{4} X^{3}
 +\frac{157}{72} \sk^{6}\skpp^{2} X^{3}
 -\frac{1}{6} \sk^{2} X^{4}
 \notag\\
 &&+\frac{551}{48} \sk^{4}\skp^{2} X^{4}
 +\frac{179}{6} \sk^{5}\skp^{3} X^{4}
 +\frac{8665}{216} \sk^{6}\skp^{4} X^{4}
 -\frac{119}{72} \sk^{8}\skpp^{2} X^{4}
 +\frac{2}{3} \sk^{4} X^{5}
 -\frac{85}{3} \sk^{6}\skp^{2} X^{5}
 \notag\\
 &&-\frac{341}{6} \sk^{7}\skp^{3} X^{5}
 -\frac{5383}{108} \sk^{8}\skp^{4} X^{5}
 +\frac{17}{36} \sk^{10}\skpp^{2} X^{5}
 -\frac{11}{6} \sk^{6} X^{6}
 +30 \sk^{8}\skp^{2} X^{6}
 +\frac{289}{6} \sk^{9}\skp^{3} X^{6}
 \notag\\
 &&+\frac{833}{27} \sk^{10}\skp^{4} X^{6}
 +\frac{17}{12} \sk^{8} X^{7}
 -\frac{34}{3} \sk^{10}\skp^{2} X^{7}
 -\frac{136}{9} \sk^{11}\skp^{3} X^{7}
 -\frac{68}{9} \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{63}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{8} \skp^{3} X
 +\frac{1}{2} \sk^{2}\skp^{3} X^{2}
 +\frac{5}{8} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{8} \sk^{4}\skp^{3} X^{3}
 -\frac{13}{8} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{4} \sk^{6}\skp^{3} X^{4}
 \notag\\
 &&-\frac{1}{4} \sk^{5} X^{5}
 + \sk^{7}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{64}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{96} \skpp^{2}
 -\frac{13}{144} \skp^{4} X
 +\frac{5}{48} \sk^{2}\skpp^{2} X
 +\frac{1}{4} \sk\skp^{3} X^{2}
 +\frac{149}{144} \sk^{2}\skp^{4} X^{2}
 -\frac{35}{96} \sk^{4}\skpp^{2} X^{2}
 \notag\\
 &&-\frac{3}{8} \sk^{2}\skp^{2} X^{3}
 -\frac{19}{8} \sk^{3}\skp^{3} X^{3}
 -\frac{685}{144} \sk^{4}\skp^{4} X^{3}
 +\frac{7}{12} \sk^{6}\skpp^{2} X^{3}
 +\frac{21}{8} \sk^{4}\skp^{2} X^{4}
 +\frac{211}{24} \sk^{5}\skp^{3} X^{4}
 \notag\\
 &&+\frac{175}{16} \sk^{6}\skp^{4} X^{4}
 -\frac{7}{16} \sk^{8}\skpp^{2} X^{4}
 +\frac{1}{8} \sk^{4} X^{5}
 -\frac{27}{4} \sk^{6}\skp^{2} X^{5}
 -\frac{185}{12} \sk^{7}\skp^{3} X^{5}
 -\frac{319}{24} \sk^{8}\skp^{4} X^{5}
 \notag\\
 &&+\frac{1}{8} \sk^{10}\skpp^{2} X^{5}
 -\frac{3}{8} \sk^{6} X^{6}
 +\frac{15}{2} \sk^{8}\skp^{2} X^{6}
 +\frac{51}{4} \sk^{9}\skp^{3} X^{6}
 +\frac{49}{6} \sk^{10}\skp^{4} X^{6}
 +\frac{3}{8} \sk^{8} X^{7}
 \notag\\
 &&-3 \sk^{10}\skp^{2} X^{7}
 -4 \sk^{11}\skp^{3} X^{7}
 -2 \sk^{12}\skp^{4} X^{7}
 \bigg],\notag\\
 \Delta\tilde{K}_{65}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[-\frac{1}{12} \skp^{3} X
 +\frac{1}{48} \skp X^{2}
 -\frac{1}{2} \sk\skp^{2} X^{2}
 +\frac{1}{3} \sk^{2}\skp^{3} X^{2}
 -\frac{1}{16} \sk X^{3}
 -\frac{1}{12} \sk^{2}\skp X^{3}
 \notag\\
 &&+\frac{7}{3} \sk^{3}\skp^{2} X^{3}
 -\frac{5}{12} \sk^{4}\skp^{3} X^{3}
 +\frac{29}{48} \sk^{3} X^{4}
 -\frac{19}{6} \sk^{5}\skp^{2} X^{4}
 +\frac{1}{6} \sk^{6}\skp^{3} X^{4}
 -\frac{1}{3} \sk^{5} X^{5}
 \notag\\
 &&+\frac{4}{3} \sk^{7}\skp^{2} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{66}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{16} \skp^{2} X
 -\frac{3}{16} \sk^{2}\skp^{2} X^{2}
 -\frac{1}{8} \sk^{2} X^{3}
 +\frac{1}{8} \sk^{4}\skp^{2} X^{3}
 \bigg],\notag\\
 \Delta\tilde{K}_{67}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{72} \skpp^{2}
 -\frac{1}{180} \sk\skppp X
 +\frac{4}{27} \skp^{4} X
 -\frac{1}{18} \sk^{2}\skpp^{2} X
 +\frac{14}{45} \skp^{2} X^{2}
 -\frac{1}{45} \sk\skpp X^{2}
 \notag\\
 &&-\frac{11}{30} \sk\skp^{3} X^{2}
 +\frac{1}{180} \sk^{3}\skppp X^{2}
 -\frac{23}{27} \sk^{2}\skp^{4} X^{2}
 +\frac{5}{72} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{180} X^{3}
 +\frac{1}{45} \sk\skp X^{3}
 \notag\\
 &&-\frac{31}{36} \sk^{2}\skp^{2} X^{3}
 +\frac{8}{5} \sk^{3}\skp^{3} X^{3}
 +\frac{46}{27} \sk^{4}\skp^{4} X^{3}
 -\frac{1}{36} \sk^{6}\skpp^{2} X^{3}
 -\frac{7}{30} \sk^{2} X^{4}
 +\frac{3}{20} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{191}{90} \sk^{5}\skp^{3} X^{4}
 -\frac{13}{9} \sk^{6}\skp^{4} X^{4}
 +\frac{1}{3} \sk^{6}\skp^{2} X^{5}
 +\frac{8}{9} \sk^{7}\skp^{3} X^{5}
 +\frac{4}{9} \sk^{8}\skp^{4} X^{5}
 \bigg],\notag\\
 \Delta\tilde{K}_{68}&=&\int\frac{d^4k}{(2\pi)^4}\bigg[\frac{1}{36} \skpp^{2}
 -\frac{1}{240} \sk\skppp X
 +\frac{8}{27} \skp^{4} X
 -\frac{1}{9} \sk^{2}\skpp^{2} X
 +\frac{1}{40} \skp^{2} X^{2}
 -\frac{1}{60} \sk\skpp X^{2}
 \notag\\
 &&-\frac{83}{120} \sk\skp^{3} X^{2}
 +\frac{1}{240} \sk^{3}\skppp X^{2}
 -\frac{46}{27} \sk^{2}\skp^{4} X^{2}
 +\frac{5}{36} \sk^{4}\skpp^{2} X^{2}
 +\frac{1}{240} X^{3}
 +\frac{1}{60} \sk\skp X^{3}
 \notag\\
 &&+\frac{41}{48} \sk^{2}\skp^{2} X^{3}
 +\frac{123}{40} \sk^{3}\skp^{3} X^{3}
 +\frac{92}{27} \sk^{4}\skp^{4} X^{3}
 -\frac{1}{18} \sk^{6}\skpp^{2} X^{3}
 +\frac{1}{80} \sk^{2} X^{4}
 -\frac{103}{40} \sk^{4}\skp^{2} X^{4}
 \notag\\
 &&-\frac{749}{180} \sk^{5}\skp^{3} X^{4}
 -\frac{26}{9} \sk^{6}\skp^{4} X^{4}
 -\frac{1}{4} \sk^{4} X^{5}
 +\frac{5}{3} \sk^{6}\skp^{2} X^{5}
 +\frac{16}{9} \sk^{7}\skp^{3} X^{5}
 +\frac{8}{9} \sk^{8}\skp^{4} X^{5}
 \bigg].\label{dkt}
 \end{eqnarray}
